On Irradiance Distributions for Weakly Turbulent FSO Links: Log-Normal vs. Gamma-Gamma

Weak turbulence is commonly modeled using the log-normal distribution. Our experimental results show that this distribution fails to capture irradiance fluctuations in this regime. The Gamma-Gamma model is shown to be more accurate.

==> Figures/CorrelationFig.tex <==
    \usetikzlibrary{arrows,decorations.markings}
    \usetikzlibrary{calc,arrows}    
    
    \definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}
    %\hspace{-0.7cm}
    \begin{tikzpicture}[scale=1]    
    
   \begin{axis}[ 
       width=1\textwidth,
       height=2.3in,   %alto de la figura
        xmin=-25, xmax=-10,
        %ymin=-10, 
        ymin=0, 
        ymax=3.5,  
        xlabel shift=-1ex,
        ylabel={Scintillation Index, SI},
        xlabel={Mean Sorted Power}, %Nombre eje X
        ylabel shift=-2ex,
       ytick={0, 0.5, 1,...,3.5}, 
       grid=major% axis on top
    ]

  \addplot[only marks, color=blue, mark=*, mark options={scale=0.8, draw=blue, fill=white}] file {./txtData/CorrelationData.txt};

           %, filter discard warning=false,
    %x filter/.expression={mod(\coordindex,2)==0 ? x : nan}
   
    \end{axis} 

    \end{tikzpicture}

==> Figures/CorrelationFig_NormalizedPower.tex <==
    \usetikzlibrary{arrows,decorations.markings}
    \usetikzlibrary{calc,arrows}    
    
    \definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}
    %\hspace{-0.7cm}
        \pgfplotsset{set layers} % �� activa las capas estándar de PGFPlot
    \begin{tikzpicture}[scale=1]    
    
   \begin{axis}[ 
       width=1\textwidth,
       height=2.1in,   %alto de la figura
        xmin=-4.5, xmax=0,
        %ymin=-10, 
        ymin=0, 
        ymax=3.5,  
        label style={font=\small},
         %ylabel shift=-3ex,
        % xlabel shift=-1ex,
        ylabel={Sorted $\text{SI}_k$},
        xlabel={Sorted $\overline{\mu}_k$ [dB]}, %Nombre eje X
       ytick={0, 0.5, 1,...,3.5}, 
       grid=major,% axis on top
        y label style={at={(axis description cs:0.1,0.52)}, anchor=south}, 
        yticklabel style={xshift=-2pt} ,
        xticklabel style={yshift=-2pt},
        x label style={at={(axis description cs:0.5,0.04)}, anchor=north},
         z buffer=sort % <- importante para ordenar por capas
    ]

  \addplot[only marks, color=blue, mark=*, mark options={scale=0.8, draw=blue, fill=white},on layer=axis background] file {./txtData/CorrelationData_NormalizedPower.txt};

 \addplot[only marks, color=red, mark=*, mark options={scale=0.8, draw=red, fill=red},on layer=axis foreground] file {./txtData/Correlation/5_10minSamples_Correlation.txt};
 \addplot[only marks, color=my_g, mark=*, mark options={scale=0.8, draw=my_g, fill=my_g},on layer=axis foreground] file {./txtData/Correlation/800_805minSamples_Correlation.txt};
 \addplot[only marks, color=my_pink, mark=*, mark options={scale=0.8, draw=my_pink, fill=my_pink},on layer=axis foreground] file {./txtData/Correlation/1000_1005minSamples_Correlation.txt};
           %, filter discard warning=false,
    %x filter/.expression={mod(\coordindex,2)==0 ? x : nan}
 \draw[solid, thick, FEC, align=left] (axis cs:-5,1) -- (axis cs:0,1)node[below left, xshift=-3.6cm,yshift=-0.1cm,font=\small] {Weak Turbulence\\(SI$<1$)};;
    \end{axis} 

    \end{tikzpicture}

==> Figures/Link.tex <==

\usetikzlibrary {shapes.geometric}

\usetikzlibrary{circuits.ee.IEC}
\usetikzlibrary{arrows.meta, positioning}

\definecolor{JungleGreen}{rgb}{0.0, 0.54, 0.6}
\definecolor{JungleGreenDark}{rgb}{0.0, 0.33, 0.38} 
\definecolor{ashgrey}{rgb}{0.75, 0.75, 0.75}
\definecolor{RoyalBlue}{rgb}{0.25, 0.41, 0.88}
\definecolor{RoyalBlueDark}{rgb}{0.20, 0.33, 0.70}  
\definecolor{DarkOrange}{rgb}{0.8, 0.4, 0.0}  % más oscuro


\begin{tikzpicture}[>=Stealth, scale=1, every node/.style={scale=1}]

% Estilo de Tx y Rx
\tikzset{
    tx/.style={draw=orange!40, rectangle, minimum width=1cm, minimum height=1cm, fill=orange!40},
    rx/.style={draw=JungleGreen!30, rectangle, minimum width=1cm, minimum height=1cm, fill=JungleGreen!30},
    beam/.style={dashed, thick, RoyalBlueDark}
}

% Coordenadas Tx y Rx
\node[tx,  text=DarkOrange] (Tx) at (0,0) {FSO coherent transmitter};
\node[rx, text=JungleGreenDark] (Rx) at (10,0) {FSO coherent receiver};


\fill[RoyalBlue!30, rounded corners=1mm] 
    ($(Tx.east)+(+0.4,-0.25)$) rectangle ($(Rx.west)+(-0.3,0.25)$);
    
    % Haz FSO
\draw[beam, draw=none] (Tx.east) -- (Rx.west) 
    node[midway] {$\boldsymbol{4.6}$\textbf{~km FSO link}};
    
\node [cylinder, right = 0.15 cm of Tx, shape border rotate=0, draw, minimum width=0.6 cm, minimum height=0.1cm, fill=gray, opacity=1] (ApertTX)  {};
% Texto debajo
\node at (ApertTX.south) [yshift=-3mm, xshift=1mm] {Tx};

\draw [solid, line width=0.5pt, fill=ashgrey, opacity=1] 
    ($(ApertTX.center)+(0.23cm,0)$) ellipse (0.1cm and 0.27cm) node[at=($(ApertTX.south)$), yshift=-1cm, xshift=0.2cm, scale=1]{};


%RECEIVER 
 \node [cylinder,left = 0.15 cm of Rx, shape border rotate=180, draw, minimum width=0.6 cm, minimum height=0.1cm, fill=gray, opacity=1] (ApertRX)  {};
\node at (ApertRX.south) [yshift=-3mm, xshift=-1mm] {Rx};

\draw [solid, line width=0.5pt, fill=ashgrey, opacity=1] 
    ($(ApertRX.center)+(-0.23cm,0)$) ellipse (0.1cm and 0.27cm) node[at=($(ApertRX.south)$), yshift=-1cm, xshift=0.2cm, scale=1]{};
    


% Connect Tx/rx with cilinder
\draw[solid, thick] (Tx.east) -- (ApertTX.west);
\draw[solid, thick] (Rx.west) -- (ApertRX.east);


% Coordenadas aproximadas de campus (decorativo)
% \node at (0,-1.2) {\shortstack{University\\ Campus}};
% \node at (10,-1.2) {\shortstack{High Tech \\ Campus}};

\node at (0,-1) {University Campus};
\node at (10,-1) {High Tech Campus};

\end{tikzpicture}



==> Figures/NewWindows/Window1000to1005.tex <==
    \usetikzlibrary{arrows,decorations.markings}
    \usetikzlibrary{calc,arrows}    
    
    \definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}

    \pgfplotsset{set layers} % �� activa las capas estándar de PGFPlot
    \begin{tikzpicture}[scale=1]    
    
   \begin{semilogyaxis}[ 
       width=1.1\textwidth,
       height=2.1in,   %alto de la figura
         label style={font=\small},  
        xmin=0, xmax=7.5,
        %ymin=-10, 
        ymin=1e-4, 
        ymax=1,  
        xlabel={$y$}, %Nombre eje X
        ylabel shift=-2ex,
        ylabel={},
        yticklabel style={xshift=-2pt} ,
        xticklabel style={yshift=-2pt},
        ytick={0.0001,0.001,0.01,0.1,1},
         grid=major,% axis on top
            ylabel style={
           at={(0,0.5)},      % coloca el label en x=0 (borde del eje), y=0.5 (centro vertical)
           anchor=south,      % controla la orientación
           yshift=-3ex
       },
       xlabel style={
            at={(0.5,0)},      % 0.5 = centro horizontal del eje, 0 = borde inferior del eje
            anchor=north,      % ancla la etiqueta hacia arriba
            yshift=1ex         % mueve la etiqueta hacia arriba (positivo)
        },
         z buffer=sort % <- importante para ordenar por capas
    ]
 
    
   \addplot[only marks, color=blue, mark=*, mark options={solid,scale=0.7,fill=white}, on layer=axis background,filter discard warning=false,
    x filter/.expression={mod(\coordindex,2)==0 ? x : nan}] file {./NewData_PDF/Window1000to1005min/Empirical_pdf.txt};

\addplot [color=black,dashed,line width=1pt,on layer=axis foreground,mark options={solid}] file{./NewData_PDF/Window1000to1005min/LN_MLE_pdf.txt};

\addplot [color=red,dashed,line width=1pt,on layer=axis foreground,mark options={solid}] file{./NewData_PDF/Window1000to1005min/GG_MLE_pdf.txt};
      
   
    \end{semilogyaxis} 


% \node [draw,fill=white,anchor= south west,font=\scriptsize] at (0.2,0.1) {\shortstack[l]{ 
% \hspace{0.17cm} \ref{empirical} \hspace{0.2cm}   Experimental Data\\
% \ref{LN_MLE} LN Distribution\\
% \ref{GG}  GG Distribution }};


    \node [coordinate](input) {};





    
    \end{tikzpicture}

==> Figures/NewWindows/Window1000to1005_lineal.tex <==
    \usetikzlibrary{arrows,decorations.markings}
    \usetikzlibrary{calc,arrows}    
    
    \definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}
    %\hspace{-0.7cm}
    \begin{tikzpicture}[scale=1]    
    
   \begin{axis}[ 
       width=1.1\textwidth,
       height=1.9in,   %alto de la figura
        xmin=0, xmax=1.5,
        %ymin=-10, 
        ymin=0.2, 
        ymax=1,  
        yticklabel style={xshift=-2pt} ,
        xticklabel style={yshift=-2pt},
        ylabel shift=-2ex,
        %ylabel={PDF},
         grid=major,% axis on top
            ylabel style={
           at={(-0.05,0.5)},      % coloca el label en x=0 (borde del eje), y=0.5 (centro vertical)
           anchor=south,      % controla la orientación
           yshift=-4ex
       },
       xlabel style={
            at={(0.5,0)},      % 0.5 = centro horizontal del eje, 0 = borde inferior del eje
            anchor=north,      % ancla la etiqueta hacia arriba
            yshift=1ex         % mueve la etiqueta hacia arriba (positivo)
        },
        axis background/.style={fill=white}
        ]
 
   \addplot[only marks, color=blue, mark=*, mark options={solid,scale=0.7,fill=white}] file {./NewData_PDF/Window1000to1005min/Empirical_pdf.txt};

\addplot [color=black,dashed,line width=1pt,mark options={solid}] file{./NewData_PDF/Window1000to1005min/LN_MLE_pdf.txt};

\addplot [color=red,dashed,line width=1pt,mark options={solid}] file{./NewData_PDF/Window1000to1005min/GG_MLE_pdf.txt};
      
    \end{axis} 


% \node [draw,fill=white,anchor= south west,font=\scriptsize] at (1.2,2.45) {\shortstack[l]{ 
% \hspace{0.17cm} \ref{empirical} \hspace{0.2cm}   Experimental Data\\
% \ref{LN_MLE} LN Distribution\\
% \ref{GG}  GG Distribution }};


    \node [coordinate](input) {};





    
    \end{tikzpicture}

==> Figures/NewWindows/Window5to10.tex <==

%% SIGMA_R^2=0.101

    \usetikzlibrary{arrows,decorations.markings}
    \usetikzlibrary{calc,arrows}    
    
    \definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}
    %\hspace{-0.7cm}

    \pgfplotsset{set layers} % �� activa las capas estándar de PGFPlot
    
    \begin{tikzpicture}[scale=1]    
    
   \begin{semilogyaxis}[ 
       width=1.1\textwidth,
       height=2.1in,   %alto de la figura
         label style={font=\small},  
        xmin=0, xmax=2.5,
        ymin=1e-4, ymax=2,  
        xlabel={$y$}, %Nombre eje X
        ylabel shift=-2ex,
       ytick={0.0001,0.001,0.01,0.1,1},
       yticklabel style={xshift=-2pt} ,
        xticklabel style={yshift=-2pt},
        ylabel={PDF $f_Y(y)$},
             grid=major,% axis on top
            ylabel style={
           at={(-0.01,0.5)},     
           anchor=south, 
           yshift=-3ex
       },
       legend style = {at={(0.5,0.04)}, anchor=south},
        legend columns=-1,
        legend entries={Experimental Data, LN Distribution, GG Distribution},
        legend to name={GlobalLegend},
        xlabel style={
            at={(0.5,0)},      % 0.5 = centro horizontal del eje, 0 = borde inferior del eje
            anchor=north,      % ancla la etiqueta hacia arriba
            yshift=1ex         % mueve la etiqueta hacia arriba (positivo)
        },
         z buffer=sort % <- importante para ordenar por capas
    ]

  \addplot[only marks, color=blue, mark=*, mark options={scale=0.7, draw=blue, fill=white}, on layer=axis background, filter discard warning=false,
    x filter/.expression={mod(\coordindex,2)==0 ? x : nan}] file {./NewData_PDF/Window5to10min/Empirical_pdf.txt};\label{empirical}

\addplot [color=black,dashed,line width=1.2pt,mark options={solid},on layer=axis foreground] file{./NewData_PDF/Window5to10min/LN_MLE_pdf.txt};\label{LN_MLE}
           
\addplot [color=red,dashed,line width=1.2pt,on layer=axis foreground,mark options={solid}] file{./NewData_PDF/Window5to10min/GG_MLE_pdf.txt};\label{GG}

   

   
    \end{semilogyaxis} 


% \node [draw,fill=white,anchor= south west,font=\scriptsize] at (0.7,0.1) {\shortstack[l]{ 
% \hspace{0.17cm} \ref{empirical} \hspace{0.2cm}   Experimental Data\\
% \ref{LN_MLE} LN Distribution\\
% \ref{GG}  GG Distribution }};


    \node [coordinate](input) {};





    
    \end{tikzpicture}



==> Figures/NewWindows/Window5to10_lineal.tex <==
    \usetikzlibrary{arrows,decorations.markings}
    \usetikzlibrary{calc,arrows}    
    
    \definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}
    %\hspace{-0.7cm}
    \begin{tikzpicture}[scale=1]    
    
   \begin{axis}[ 
       width=1.1\textwidth,
       height=1.9in,   %alto de la figura
        xmin=0.5, xmax=1.45,
        %ymin=-10, 
        ymin=0.4, 
        ymax=1.45,  
        yticklabel style={xshift=-2pt} ,
        xticklabel style={yshift=-2pt},
       % xlabel={Normalized channel gain}, %Nombre eje X
       % ylabel={PDF},
        ytick={0.5,0.75,1,1.25},
        xtick={0.75,1,1.25},
          grid=major,
          axis background/.style={fill=white}  % �� 
    ]
 

  \addplot[only marks, color=blue, mark=*, mark options={scale=0.7, draw=blue, fill=white}, filter discard warning=false,
    x filter/.expression={mod(\coordindex,2)==0 ? x : nan}] file {./NewData_PDF/Window5to10min/Empirical_pdf.txt};

\addplot [color=black,dashed,line width=1.2pt,mark options={solid}] file{./NewData_PDF/Window5to10min/LN_MLE_pdf.txt};
           
\addplot [color=red,dashed,line width=1.2pt,mark options={solid}] file{./NewData_PDF/Window5to10min/GG_MLE_pdf.txt};
   
    \end{axis} 


% \node [draw,fill=white,anchor= south west,font=\scriptsize] at (1.2,2.45) {\shortstack[l]{ 
% \hspace{0.17cm} \ref{empirical} \hspace{0.2cm}   Experimental Data\\
% \ref{LN_MLE} LN Distribution\\
% \ref{GG}  GG Distribution }};

    \node [coordinate](input) {};




    
    \end{tikzpicture}

==> Figures/NewWindows/Window800to805.tex <==
    \usetikzlibrary{arrows,decorations.markings}
    \usetikzlibrary{calc,arrows}    
    
    \definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}
    %\hspace{-0.7cm}
    \pgfplotsset{set layers} % �� activa las capas estándar de PGFPlot
    \begin{tikzpicture}[scale=1]    
    
   \begin{semilogyaxis}[ 
       width=1.1\textwidth,
         label style={font=\small},  
       height=2.1in,   %alto de la figura
        xmin=0, xmax=5.1,
        %ymin=-10, 
        ymin=1e-4, 
        ymax=1,  
        xlabel={$y$}, %Nombre eje X
        ylabel shift=-2ex,
        yticklabel style={xshift=-2pt} ,
        xticklabel style={yshift=-2pt},
        ylabel={},
        ytick={0.0001,0.001,0.01,0.1,1},
         grid=major,% axis on top
            ylabel style={
           at={(0,0.5)},      % coloca el label en x=0 (borde del eje), y=0.5 (centro vertical)
           anchor=south,      % controla la orientación
           yshift=-3ex
       },
       xlabel style={
            at={(0.5,0)},      % 0.5 = centro horizontal del eje, 0 = borde inferior del eje
            anchor=north,      % ancla la etiqueta hacia arriba
            yshift=1ex         % mueve la etiqueta hacia arriba (positivo)
        },
         z buffer=sort % <- importante para ordenar por capas
    ]
 
\addplot[only marks, color=blue, mark=*, mark options={solid,scale=0.7,fill=white}, on layer=axis background,filter discard warning=false,x filter/.expression={mod(\coordindex,2)==0 ? x : nan}] file {./NewData_PDF/Window800to805min/Empirical_pdf.txt};

\addplot [color=black,dashed,line width=1pt, on layer=axis foreground,mark options={solid}] file{./NewData_PDF/Window800to805min/LN_MLE_pdf.txt};
           
\addplot [color=red,dashed,line width=1pt,on layer=axis foreground,mark options={solid}] file{./NewData_PDF/Window800to805min/GG_MLE_pdf.txt};
       
\end{semilogyaxis} 


% \node [draw,fill=white,anchor= south west,font=\scriptsize] at (0.3,0.1) {\shortstack[l]{ 
% \hspace{0.17cm} \ref{empirical} \hspace{0.2cm}   Experimental Data\\
% \ref{LN_MLE} LN Distribution\\
% \ref{GG}  GG Distribution }};


    \end{tikzpicture}

==> Figures/NewWindows/Window800to805_lineal.tex <==
    \usetikzlibrary{arrows,decorations.markings}
    \usetikzlibrary{calc,arrows}    
    
    \definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}
    %\hspace{-0.7cm}
    \begin{tikzpicture}[scale=1]    
    
   \begin{axis}[ 
       width=1.1\textwidth,
       height=1.9in,   %alto de la figura
        xmin=0, xmax=1.5,
        %ymin=-10, 
        ymin=0.3, 
        ymax=0.91,  
        ylabel shift=-2ex,
        yticklabel style={xshift=-2pt} ,
        xticklabel style={yshift=-2pt},
        %ylabel={PDF},
         grid=major,% axis on top
            ylabel style={
           at={(-0.05,0.5)},   
           anchor=south,     
           yshift=-4ex
       },
       xlabel style={
            at={(0.5,0)},      % 0.5 = centro horizontal del eje, 0 = borde inferior del eje
            anchor=north,      % ancla la etiqueta hacia arriba
            yshift=1ex         % mueve la etiqueta hacia arriba (positivo)
        },
        axis background/.style={fill=white}  
    ]
 
   \addplot[only marks, color=blue, mark=*, mark options={solid,scale=0.7,fill=white}, %filter discard warning=false,x filter/.expression={mod(\coordindex,2)==0 ? x : nan}
   ] file {./NewData_PDF/Window800to805min/Empirical_pdf.txt};
                  
\addplot [color=black,dashed,line width=1pt,mark options={solid}] file{./NewData_PDF/Window800to805min/LN_MLE_pdf.txt};

\addplot [color=red,dashed,line width=1pt,mark options={solid}] file{./NewData_PDF/Window800to805min/GG_MLE_pdf.txt};
      
   
    \end{axis} 

% \node [draw,fill=white,anchor= south west,font=\scriptsize] at (1.2,2.45) {\shortstack[l]{ 
% \hspace{0.17cm} \ref{empirical} \hspace{0.2cm}   Experimental Data\\
% \ref{LN_MLE} LN Distribution\\
% \ref{GG}  GG Distribution }};
  
    \end{tikzpicture}

==> Figures/PowerFigure.tex <==
\pgfplotsset{compat=1.17}
\usetikzlibrary{arrows,decorations.markings}
\usetikzlibrary{calc,arrows}    


\begin{tikzpicture}[scale=1]    


\begin{axis}[ 
    width=0.95\textwidth,
    height=2in,   %alto de la figura
    xmin=1, xmax=1800,
    ymin=-60, ymax=-10,  %similar a eje X
    xlabel={Time}, %Nombre eje X
    ylabel shift=-1ex,
    xlabel shift=-1ex,
    ylabel={Received Power,~[dBm]}, %Nombre eje X
    xtick={1,300,600,...,1800},
     ytick={-60,-50,-40,...,-10},
      xticklabels={9:00,14:00,19:00,24:00,5:00, 10:00, 15:00},
    grid=major,% axis on top
    grid style = {dashed,lightgray!75},
     name=bottomaxis, 
     extra x ticks={450,1350},
    extra x tick labels={{October 14, 2024}, {October 15, 2024}},
    extra x tick style={
        tick style={draw=none}, % sin marca
        major grid style={draw=none},
        ticklabel style={yshift=-2.5ex, anchor=north} % desplazar hacia abajo
    }
]


\addplot [color=blue,solid,line width=0.8pt, mark options={solid},unbounded coords=jump,
    filter discard warning=false] file{./txtData/ReceivedPower.txt};\label{PowerData}
   
\end{axis} %Finalizamos el diseño de la gráfica en sí

 \node [coordinate](input) {};
 
\node[ellipse, color=black, line width=1pt, draw,minimum width = 0.6cm, minimum height = 0.05cm, rotate=90] (e) at (1.65,3.1) {};

 \draw[-stealth,solid, black,line width=1pt,rounded corners]($(input.south)+(1.7,2.8)$) -- ($(input.south)+(1,2.8)$);
 
\node[ellipse, color=black, line width=1pt, draw,minimum width = 0.6cm, minimum height = 0.05cm, rotate=90] (e) at (12.8,1.1) {};
 \draw[-stealth,solid, black,line width=1pt,rounded corners]($(input.south)+(12.8,0.8)$) -- ($(input.south)+(13.5,0.8)$);

         
\begin{semilogyaxis}[
        width=0.95\textwidth,
        height=2in,   %alto de la figura 
        ylabel={Scintillation Index, SI},
        ymin=5e-2,ymax=15,
        xmin=1, xmax=1800,
        ylabel shift=-1ex,
        %domain=34:59,
        axis y line*=right,
        axis x line=none,
        %xtick distance =2
    %    ytick={5e-2,10e-1, 10e0 ,5,10e1},     % mejor lista de ticks
        xtick={1,200,400,...,1800},  
      %  yticklabels={$10^{-1}$,$10^{-1}$ ,$10^{0}$,$5$,$10^{1}$},
        ] 
   \addplot [color=red,solid,line width=0.8pt, mark options={solid}, unbounded coords=jump,
    filter discard warning=false] file{./txtData/AverageSI.txt};\label{SIData}

\end{semilogyaxis}

%  \node [draw,fill=white,anchor= south west,font=\scriptsize] at (0.05,0.05) {\shortstack[l]{ 
% %\ref{QPSK} \hspace{0.01cm} QPSK\\
%  \ref{PowerData} $\Delta=0.20$~dB\\
%  \ref{SIData} $\Delta=0.19$~dB}};
  
\node [coordinate](input) {};


%---------SIZE WIDTH 3.5----- (1.8, 4.1cm )
% \node at ($(input.north) + (1.8, 4.1cm )$) [scale=1, font=\scriptsize] {$\overline{\text{SNR}}_\text{e}\approx14.6$dB};


\end{tikzpicture}


==> Figures/SortedData.tex <==
\pgfplotsset{compat=1.17}
\usetikzlibrary{arrows,decorations.markings}
\usetikzlibrary{calc,arrows}    


\begin{tikzpicture}[scale=1]    


\begin{axis}[ 
    width=1\textwidth,
    height=2.3in,   %alto de la figura
    xmin=1, xmax=1560,
    ymin=-25, ymax=-10,  %similar a eje X
    xlabel={Time}, %Nombre eje X
    ylabel shift=-2ex,
    xlabel shift=-1ex,
    ylabel={Sorted Received Power,~[dBm]}, %Nombre eje X
    xtick={1,300,600,...,1600},
     ytick={-25,-20,-15,...,-10},
      xticklabels={9:00,14:00,19:00,24:00,5:00, 10:00, 15:00},
    grid=major,% axis on top
    grid style = {dashed,lightgray!75},
     name=bottomaxis, 
     extra x ticks={450,1350},
    extra x tick labels={{October 14, 2024}, {October 15, 2024}},
    extra x tick style={
        tick style={draw=none}, % sin marca
        major grid style={draw=none},
        ticklabel style={yshift=-2.5ex, anchor=north} % desplazar hacia abajo
    }
]


\addplot [color=blue!60,solid,line width=0.8pt, mark options={solid},unbounded coords=jump,
    filter discard warning=false] file{./txtData/ReceivedPower_sorted.txt};\label{PowerDataSorted}

%\addplot [color=blue,solid,line width=0.8pt, mark options={solid},unbounded coords=jump,filter discard warning=false] file{./txtData/ReceivedPower_sorted_average.txt};
    
\end{axis} %Finalizamos el diseño de la gráfica en sí

 \node [coordinate](input) {};
 
% \node[ellipse, color=black, line width=1pt, draw,minimum width = 0.6cm, minimum height = 0.05cm, rotate=90] (e) at (1.65,3.1) {};

%  \draw[-stealth,solid, black,line width=1pt,rounded corners]($(input.south)+(1.7,2.8)$) -- ($(input.south)+(1,2.8)$);
 
% \node[ellipse, color=black, line width=1pt, draw,minimum width = 0.6cm, minimum height = 0.05cm, rotate=90] (e) at (12.8,1.1) {};
%  \draw[-stealth,solid, black,line width=1pt,rounded corners]($(input.south)+(12.8,0.8)$) -- ($(input.south)+(13.5,0.8)$);

         
\begin{semilogyaxis}[
        width=1\textwidth,
        height=2.3in,   %alto de la figura 
        ylabel={Sorted Scintillation Index, SI},
        ymin=5e-2,ymax=4,
        xmin=1, xmax=1560,
        ylabel shift=-2ex,
        %domain=34:59,
        axis y line*=right,
        axis x line=none,
        %xtick distance =2
    %    ytick={5e-2,10e-1, 10e0 ,5,10e1},     % mejor lista de ticks
        xtick={1,200,400,...,1600},  
      %  yticklabels={$10^{-1}$,$10^{-1}$ ,$10^{0}$,$5$,$10^{1}$},
        ] 
   \addplot [color=red,solid,line width=0.8pt, mark options={solid}, unbounded coords=jump,
    filter discard warning=false] file{./txtData/AverageSI_sorted.txt};\label{SIDataSorted}

\end{semilogyaxis}

%  \node [draw,fill=white,anchor= south west,font=\scriptsize] at (0.05,0.05) {\shortstack[l]{ 
% %\ref{QPSK} \hspace{0.01cm} QPSK\\
%  \ref{PowerData} $\Delta=0.20$~dB\\
%  \ref{SIData} $\Delta=0.19$~dB}};
  
\node [coordinate](input) {};


%---------SIZE WIDTH 3.5----- (1.8, 4.1cm )
% \node at ($(input.north) + (1.8, 4.1cm )$) [scale=1, font=\scriptsize] {$\overline{\text{SNR}}_\text{e}\approx14.6$dB};


\end{tikzpicture}


==> Figures/SortedData_normalizedPower.tex <==
\pgfplotsset{compat=1.17}
\usetikzlibrary{arrows,decorations.markings}
\usetikzlibrary{calc,arrows}    


\begin{tikzpicture}[scale=1]    


\begin{axis}[ 
    width=1\textwidth,
    height=2.1in,   %alto de la figura
    xmin=1, xmax=1560,
    ymin=-4, ymax=0,  %similar a eje X
    label style={font=\small},
    xlabel={Samples (minutes)}, %Nombre eje X
    ylabel shift=-0ex,
    xlabel shift=0.5ex,
    ylabel={Sorted $\overline{\mu}_k$ [dB]}, %Nombre eje X
    xtick={1,300,600,...,1600},
     ytick={-4,-3,...,0},
     yticklabel style={xshift=-2pt} ,
    xticklabel style={yshift=-2pt},
     xticklabels={1,300,600,...,1500},
    %  xticklabels={9:00,14:00,19:00,24:00,5:00, 10:00, 15:00},
    grid=major% axis on top
]


\addplot [color=blue,solid,line width=0.8pt, mark options={solid},unbounded coords=jump,
    filter discard warning=false] file{./txtData/NormalizedPower_sorted.txt};\label{PowerDataSorted}
\draw[solid, thick, red] (axis cs:5,-4) -- (axis cs:5,0);
\draw[solid, thick, red] (axis cs:10,-4) -- (axis cs:10,0);

%\fill[my_g, solid, thick] (axis cs:800,-4) rectangle (axis cs:805,0);
\draw[solid, thick, my_g] (axis cs:800,-4) -- (axis cs:800,0);
\draw[solid, thick, my_g] (axis cs:805,-4) -- (axis cs:805,0);

\draw[solid, thick, my_pink] (axis cs:1000,-4) -- (axis cs:1000,0);
\draw[solid, thick, my_pink] (axis cs:1005,-4) -- (axis cs:1005,0);
%\addplot [color=blue,solid,line width=0.8pt, mark options={solid},unbounded coords=jump,filter discard warning=false] file{./txtData/ReceivedPower_sorted_average.txt};
    
\end{axis} %Finalizamos el diseño de la gráfica en sí

 \node [coordinate](input) {};
 
% \node[ellipse, color=black, line width=1pt, draw,minimum width = 0.6cm, minimum height = 0.05cm, rotate=90] (e) at (1.65,3.1) {};

%  \draw[-stealth,solid, black,line width=1pt,rounded corners]($(input.south)+(1.7,2.8)$) -- ($(input.south)+(1,2.8)$);
 
% \node[ellipse, color=black, line width=1pt, draw,minimum width = 0.6cm, minimum height = 0.05cm, rotate=90] (e) at (12.8,1.1) {};
%  \draw[-stealth,solid, black,line width=1pt,rounded corners]($(input.south)+(12.8,0.8)$) -- ($(input.south)+(13.5,0.8)$);

         
\begin{semilogyaxis}[
        width=1\textwidth,
        height=2.1in,   %alto de la figura 
        label style={font=\small},
        ylabel={Sorted $\text{SI}_k$},
        ymin=7e-2,ymax=4,
        xmin=1, xmax=1560,
        ylabel shift=-1ex,
        %domain=34:59,
        axis y line*=right,
        axis x line=none,
        %xtick distance =2
    %    ytick={5e-2,10e-1, 10e0 ,5,10e1},     % mejor lista de ticks
        xtick={1,200,400,...,1600}, 
         y label style={at={(axis description cs:1.14,0.51)}, anchor=south}, 
      %  yticklabels={$10^{-1}$,$10^{-1}$ ,$10^{0}$,$5$,$10^{1}$},
        ] 
   \addplot [color=orange,solid,line width=0.8pt, mark options={solid}, unbounded coords=jump,
    filter discard warning=false] file{./txtData/AverageSI_sorted.txt};\label{SIDataSorted}



\end{semilogyaxis}

%  \node [draw,fill=white,anchor= south west,font=\scriptsize] at (0.05,0.05) {\shortstack[l]{ 
% %\ref{QPSK} \hspace{0.01cm} QPSK\\
%  \ref{PowerData} $\Delta=0.20$~dB\\
%  \ref{SIData} $\Delta=0.19$~dB}};
  
\node [coordinate](input) {};

\node[ellipse, color=black, line width=1pt, draw,minimum width = 0.66cm, minimum height = 0.23cm, rotate=90] (e) at (1.65,3.26) {};

 \draw[-stealth,solid, black,line width=1pt,rounded corners]($(input.south)+(1.7,2.92)$) -- ($(input.south)+(1,2.92)$)node[midway, above, yshift=0.05cm, font=\small]{$\overline{\mu}_k$};
 
\node[ellipse, color=black, line width=1pt, draw,minimum width = 0.6cm, minimum height = 0.2cm, rotate=90] (e) at (1.3,0.55) {};

 \draw[-stealth,solid, black,line width=1pt,rounded corners]($(input.south)+(1.3,0.25)$) -- ($(input.south)+(2,0.25)$)node[midway, above, yshift=0.05cm,xshift=0.cm, font=\small]{$\text{SI}_k$};

%---------SIZE WIDTH 3.5----- (1.8, 4.1cm )
% \node at ($(input.north) + (1.8, 4.1cm )$) [scale=1, font=\scriptsize] {$\overline{\text{SNR}}_\text{e}\approx14.6$dB};


\end{tikzpicture}


==> SetupFigure/photonloop_ofc2025.tex <==

\usetikzlibrary{backgrounds}
\usetikzlibrary{arrows.meta, angles}

\begin{tikzpicture}

    %Custom by Menno
    \pgfmathsetmacro{\ROUNDEDCORNERS}{.0mm}

    \tikzstyle{arrowstyle} = [>={Triangle[scale=0.8]}, linestyle, rounded corners=1mm,]
    \def\loopstackgap{3.25cm}

    \tikzstyle{gradientc0} = [bottom color=C0!5, top color=C0!15]
    \tikzstyle{gradientc1} = [bottom color=C1!5, top color=C1!15]
    \tikzstyle{gradientc2} = [bottom color=C2!5, top color=C2!15]
    \tikzstyle{gradientc3} = [bottom color=C3!5, top color=C3!15]
    \tikzstyle{gradientc4} = [bottom color=C4!5, top color=C4!15]
    \tikzstyle{gradientc5} = [bottom color=C5!5, top color=C5!15]
    \tikzstyle{gradientc6} = [bottom color=C6!5, top color=C6!15]
    \tikzstyle{gradientc7} = [bottom color=C7!5, top color=C7!15]
    \tikzstyle{gradientE} = [bottom color=C1!5, top color=C1!15]
    \tikzstyle{gradientO} = [bottom color=C0!5, top color=C0!15]
    \tikzstyle{gradientEO} = [bottom color=C7!5, top color=C3!15]

    \node[inner sep=0pt] (map) at (0, 0)
    {\includegraphics[width=5.25cm,angle=180,origin=c]{SetupFigure/eindhoven.pdf}};
    \node[label, black, align=center, fill=white, inner sep=0.7mm, fill opacity=0.0, text opacity=1, xshift=5mm, yshift=-5mm] at (map) (){\small{Eindhoven}\\\small{City Center}};
    \node[label, black, align=center, fill=white, inner sep=0.7mm, fill opacity=0.0, text opacity=1, xshift=16.5mm, yshift=18mm] at (map) (){\small{High Tech}\\\small{Campus}};
    \node[label, black, align=center, fill=white, inner sep=0.7mm, fill opacity=0.0, text opacity=1, xshift=-3mm, yshift=-20mm] at (map) (){\small{University}\\\small{Campus}};

    \node[label, black, align=center, fill=white, inner sep=0.7mm, fill opacity=0.0, text opacity=1, xshift=15mm, yshift=-20mm] at (map) (scale){\small{1 km}};
    \draw[|<->|, black, line width=0.2mm] ([xshift=-4.5mm, yshift=-3mm]scale.center) to ([xshift=4.5mm, yshift=-3mm]scale.center){};

    \node[label, black, align=center, fill=white, inner sep=0.7mm, fill opacity=0.0, text opacity=1, xshift=24mm, yshift=-23mm] at (map) (compassletter){\small{N}};
    \node[isosceles triangle,
    isosceles triangle apex angle=20, rotate=-90,
    draw,fill=black, opacity=0.6,
    minimum size =0.2cm, xshift=-7mm] (T60) at (compassletter){};

    % Tx collimator/beam expander
    \def\headrotation{60}
    \node[inner sep=0pt, rotate=\headrotation, ] (map) at ([xshift=13mm, yshift=8mm]map.south west) (txhead)
    {\includegraphics{SetupFigure/opticalhead.pdf}};

    \node[label, O, align=center, below=-2mm of txhead, fill=white, inner sep=0.7mm, fill opacity=0.6, text opacity=1, xshift=-7mm] (){Tx};
    
    % Rx collimator/beam expander
    \node[inner sep=0pt, rotate=-180+\headrotation, ] (map) at ([xshift=-19mm, yshift=-5mm]map.north east) (rxhead)
    {\includegraphics{SetupFigure/opticalhead.pdf}};
    \def\bw{1.6mm}
    \path[fill=C0, fill opacity=0.3] (txhead.north east) to (txhead.south east) to (rxhead.north east) to (rxhead.south east) to cycle{};
    
    \node[label, O, align=center, below=2mm of rxhead, fill=white, inner sep=0.7mm, fill opacity=0.6, text opacity=1, xshift=-4mm, yshift=5mm] (){Rx};

    \node[label, O, align=center, rotate=\headrotation] at ([xshift=0.1mm]$(txhead)!0.5!(rxhead)$) (){\textbf{4.6 km FSO link}};

    % Rx tap 1
    \node[coupler, right=of rxhead, xshift=14mm, yshift=-24.5mm] (rxcpl1){};

    % Rx pre-amp
    \node[amp, right=of rxcpl1, xshift=-3.3mm, yshift=12mm] (preamp){};

    \draw[-->, O] (rxhead.west) to[out=\headrotation, in=180] ++(10mm, 2.5mm) to[out=0, in=180] (rxcpl1) to[out=0, in=180] (preamp);

    % Rx tap 2
    \node[coupler, right=of preamp, xshift=-6mm] (rxcpl2){};

 % Coh Rx. 
    \node[box={width=0.5, height=2.5, nin=15, nout=4, direction=n}, rotate=-90, EO, right= of preamp, align=center, anchor=center, xshift=0.5cm, yshift=2.5cm, gradientEO] (cohrx){Coherent receiver};

    \draw[-->, O] (preamp.out) -- ([yshift=0.5cm, xshift=-0.4cm]cohrx.center);


    % OSA + PM
    \node[box={width=0.6, height=1.3, nin=15, direction=n}, rotate=-90, O, align=center, anchor=east, yshift=2.7cm,xshift=1.8cm, gradientO] at (cohrx.center -| preamp) (osapm){Fast power \\meter};

    % Switch 
    \node[fiberswitch={fillgradient=gradientO, nout=2, direction=w, size=0.5, drawarrow=0},xshift=1.5cm] at (preamp |- osapm) (switch){};

    \draw[-->, O] (switch.in) -- (osapm);
    \draw[-->, O] (rxcpl2.in) to[out=0, in=180] (switch.out0);
 \draw[-->, O] (rxcpl1.in) to[out=0, in=180] ([xshift=-16mm]switch.out1) -- (switch.out1)
    node[midway, above, yshift=0.6mm]{$Y(t)$};



    \tikzstyle{boxkeys} = [draw, C7, dashed, very thick, inner sep=2mm, rectangle, rounded corners=1mm]
    \tikzstyle{boxkeys} = [C7, very thick, inner sep=2mm, rectangle, rounded corners=1mm,]
    \tikzstyle{boxlabelkeys} = [label, C7, font=\normalsize]

    \node[boxlabelkeys, anchor=west, xshift=0mm, yshift=12mm, C3, text height=1.5ex, text depth=0.25ex] at (rxcpl1 |- preamp.n) (rxl) { FSO receiver};%

    \node[boxlabelkeys, anchor=west, xshift=0mm, yshift=-3.2cm, C3, text height=1.5ex, text depth=0.25ex] at (rxcpl1 |- preamp.n) (rxl2) {};%

    \begin{scope}[on background layer]
       % \node[boxkeys, fit=(rxl)(map.south-| cohrx.n)(map.north -| cohrx), gradientc3] (sadrectangle){};
        \node[boxkeys, fit=(rxl.north west)(rxl2.south-| cohrx.n), gradientc3] (sadrectangle){};
    \end{scope}
    
\end{tikzpicture}
